Adapting Job Recommendations to User Preference Drift with Behavioral-Semantic Fusion Learning

Job recommender systems are crucial for aligning job opportunities with job-seekers in online job-seeking. However, users tend to adjust their job preferences to secure employment opportunities continually, which limits the performance of job recommendations. The inherent frequency of preference drift poses a challenge to promptly and precisely capture user preferences. To address this issue, we propose a novel session-based framework, BISTRO, to timely model user preference through fusion learning of semantic and behavioral information. Specifically, BISTRO is composed of three stages: 1) coarse-grained semantic clustering, 2) fine-grained job preference extraction, and 3) personalized top-$k$ job recommendation. Initially, BISTRO segments the user interaction sequence into sessions and leverages session-based semantic clustering to achieve broad identification of person-job matching. Subsequently, we design a hypergraph wavelet learning method to capture the nuanced job preference drift. To mitigate the effect of noise in interactions caused by frequent preference drift, we innovatively propose an adaptive wavelet filtering technique to remove noisy interaction. Finally, a recurrent neural network is utilized to analyze session-based interaction for inferring personalized preferences. Extensive experiments on three real-world offline recruitment datasets demonstrate the significant performances of our framework. Significantly, BISTRO also excels in online experiments, affirming its effectiveness in live recruitment settings. This dual success underscores the robustness and adaptability of BISTRO. The source code is available at https://github.com/Applied-Machine-Learning-Lab/BISTRO.

==> draw/bar.tex <==
\begin{figure}[t]
\centering
\subfigure[]{
    \label{fig_countdown_wr}
    \resizebox{0.476\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                grid=major,
                ymin=50,
                bar width=7pt,
                enlargelimits=0.1,
                xtick = {1,2,3,4,5,6,7},
                xticklabels={Fixed,VA,DynSTGAT,UniLight,HiLight,MaCAR,\name},
                xticklabel style={
                    anchor=east,
                    rotate=45,
                },
                ylabel=Waiting Rate (\%),
                legend columns=2,
                legend style={font=\huge},
                font=\huge
                ]
                \addplot table [x=id,y=have,,col sep=comma] {data/countdown_WR.csv};
                \addplot table [x=id,y=have_not,,col sep=comma] {data/countdown_WR.csv};
                \legend{have, have not}
            \end{axis}
        \end{tikzpicture}
}}
\subfigure[]{
    \label{fig_countdown_ttl}
    \resizebox{0.476\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                grid=major,
                ymin=0.5,
                bar width=7pt,
                enlargelimits=0.1,
                xtick = {1,2,3,4,5,6,7},
                xticklabels={Fixed,VA,DynSTGAT,UniLight,HiLight,MaCAR,\name},
                xticklabel style={
                    anchor=east,
                    rotate=45,
                },
                ylabel=Travel Time Loss,
                legend columns=2,
                legend style={font=\huge},
                font=\huge
                ]
                \addplot table [x=id,y=have,,col sep=comma] {data/countdown_TTL.csv};
                \addplot table [x=id,y=have_not,,col sep=comma] {data/countdown_TTL.csv};
                \legend{have, have not}
            \end{axis}
        \end{tikzpicture}
}}
\centering
\caption{Experimental result of different control settings.}
\label{fig_countdown}
\end{figure}

==> draw/exp_case.tex <==
\begin{figure}[h]
\tikzstyle{user} = [circle, draw=mycolor44, fill=mycolor44light, drop shadow, align=center]
\tikzstyle{job} = [diamond, draw=mycolor43, fill=mycolor43light, drop shadow, align=center]
% , fill opacity=0.5
\tikzstyle{contentL}=[rectangle, rounded corners, minimum width=6em, minimum height=6em, text centered, draw=mycolor55, fill=mycolor55light, drop shadow, align=left, text=white]
\tikzstyle{contentM}=[rectangle, rounded corners, minimum width=6em, minimum height=4em, text centered, draw=mycolor55, fill=mycolor55light, drop shadow, align=left, text=white]
\tikzstyle{contentS}=[rectangle, rounded corners, minimum width=1em, minimum height=1em, text centered, draw=mycolor42, fill=mycolor42light, drop shadow, align=center, text=white]

\resizebox{\linewidth}{!}{
\begin{tikzpicture}[thick, auto, node distance=1.3cm,>=latex']

\path

(0,0.7) node [contentL] (c3) {\ \\ \ \\Skill Req: bb+cc\\Degree Req: dd\\Experience: hh}
(0,1.3) node [contentS] (c5) {Location: gg}
(2.4,0.7) node [job] (j3) {JID\\***872}
(4.8,0.7) node [job] (j4) {JID\\***994}
(7.2,0.7) node [contentL] (c4) {\ \\ \ \\Skill Req: ee+ff\\Degree Req: dd\\Experience: hh}
(7.2,1.3) node [contentS] (c6) {Location: gg}

(0,3.5) node [job] (j1) {JID\\***265}
(2.4,3.5) node [user] (u10) {UID\\***175}
(4.8,3.5) node [user] (u11) {UID\\***175}
(7.2,3.5) node [job] (j2) {JID\\***523}

(0,6) node [user] (u2) {UID\\***479}
(2.4,6) node [contentM] (c1) {Age: aa\\Skill: bb, cc\\Degree: dd}
(4.8,6) node [contentM] (c2) {Age: aa\\Skill: ee, ff\\Degree: dd}
(7.2,6) node [user] (u3) {UID\\***013}

(3.6,0) node [align=center] (newj) {New Jobs}
(3.6,3.5) node [align=center] (text1) {Revise\\Resume}
(1.4,2.2) node (exp1) {\rotatebox{45}{Expect}}
(5.8,2.2) node (exp2) {\rotatebox{-45}{Expect}}
(1.4,3.7) node (click1) {Click}
(6,3.7) node (rec3) {Rec.}
(0.2,4.9) node (click3) {\rotatebox{90}{Click}}
(7,4.9) node (click4) {\rotatebox{-90}{Click}}
(2.6,2.2) node (rec1) {\rotatebox{90}{Rec.}}
(4.6,2.2) node (rec2) {\rotatebox{-90}{Rec.}}
;

\draw[->,black,thick] (u10) -- (j1);
\draw[->,black,thick] (u10) -- (u11);
\draw[->,black,thick] (u11) -- (c2);
\draw[->,black,thick] (j1) -- (c3);
\draw[->,black,thick] (u2) -- (j1);
\draw[->,black,thick] (u2) -- (c1);
\draw[->,black,thick] (u10) -- (c1);
\draw[->,black,thick] (u3) -- (c2);
\draw[->,black,thick] (j2) -- (u11);
\draw[->,black,thick] (j2) -- (c4);
\draw[->,black,thick] (j4) -- (c4);
\draw[->,black,thick] (u11) -- (c6);
\draw[->,black,thick] (u10) -- (c5);
\draw[->,black,thick] (j4) -- (u11);
\draw[->,black,thick] (j3) -- (u10);
\draw[->,black,thick] (j3) -- (c3);
\draw[->,black,thick] (u3) -- (j2);

\end{tikzpicture}}

\caption{A real-life scenario for the job recommendation.}
\label{fig:cs}
\end{figure}

==> draw/exp_filter_heat.tex <==
\begin{figure}[htb!]
\centering

\resizebox{\linewidth}{!}{
\begin{tikzpicture}[thick, auto, node distance=0cm,>=latex']

\path

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

(4,18) node [black] (Ours1) {\includegraphics[width=5.5cm,height=4.5cm]{fig/ball/0_0.png}}

(10,18) node [black] (NonWavelet1) {\includegraphics[width=5.5cm,height=4.5cm]{fig/ball/1_0.png}}

(16,18) node [black] (NonSpectral1) {\includegraphics[width=5.5cm,height=4.5cm]{fig/ball/2_0.png}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

(4,13.3) node [black] (Ours2) {\includegraphics[width=5.5cm,height=4.5cm]{fig/ball/0_10.png}}

(10,13.3) node [black] (NonWavelet2) {\includegraphics[width=5.5cm,height=4.5cm]{fig/ball/1_10.png}}

(16,13.3) node [black] (NonSpectral2) {\includegraphics[width=5.5cm,height=4.5cm]{fig/ball/2_10.png}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

(4,8.7) node [black] (Ours3) {\includegraphics[width=5.5cm,height=4.5cm]{fig/ball/0_20.png}}

(10,8.7) node [black] (NonWavelet3) {\includegraphics[width=5.5cm,height=4.5cm]{fig/ball/1_20.png}}

(16,8.7) node [black] (NonSpectral3) {\includegraphics[width=5.5cm,height=4.5cm]{fig/ball/2_20.png}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

(4,4) node [black] (Ours4) {\includegraphics[width=5.5cm,height=4.5cm]{fig/ball/0_50.png}}

(10,4) node [black] (NonWavelet4) {\includegraphics[width=5.5cm,height=4.5cm]{fig/ball/1_50.png}}

(16,4) node [black] (NonSpectral4) {\includegraphics[width=5.5cm,height=4.5cm]{fig/ball/2_50.png}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
(4,21) node [black] (Ours) {\Huge{\name}}

(10,21) node [black] (Ours) {\Huge{General Spectral GNN}}

(16,21) node [black] (Ours) {\Huge{Random Walk}}

(0.5,18) node [black] (NN) {\Huge\rotatebox{90}{Non-Noise}}

(0.5,13.3) node [black] (WW) {\Huge\rotatebox{90}{Add 10\% Noise}}

(0.5,8.7) node [black] (NN) {\Huge\rotatebox{90}{Add 20\% Noise}}

(0.5,4) node [black] (NN) {\Huge\rotatebox{90}{Add 50\% Noise}}

;

\end{tikzpicture}
}

\makebox[\linewidth][c]{
\includegraphics[width=0.55\linewidth]{fig/fig5_below.eps}
}

\caption{Results of denoising performance.
% The star node in the center is the user, and the nodes on the sphere are the 50 jobs that the user has recently interacted with.
% The shape of the node represents the refined classification of the node.
% The orange crosses in the figure represent artificially introduced noise nodes.
% The orange dotted lines connected to user nodes and the orange solid lines between nodes represent noisy connections that are not recognized by the model.
% The more lines colored in orange, the worse the model performance.
}
\label{fig:exp_filter}
\end{figure}

% \begin{figure}[htb!]
% \centering

% \resizebox{\linewidth}{!}{

% \begin{tikzpicture}[thick, auto, node distance=2.6cm,>=latex']

% \path

% (6,32.3) node [black] (Ours) {\Huge{\name}}

% (14,32.3) node [black] (Ours) {\Huge{Without Wavelet}}

% (22,32.3) node [black] (Ours) {\Huge{Non-spectral}}

% (1.5,28) node [black] (NN) {\Huge\rotatebox{90}{Non-Noise}}

% (6,28) node [black] (Ours1) {\includegraphics[width=5.5cm,height=4.5cm]{tmp/scale_19.png}}

% (14,28) node [black] (NonWavelet1) {\includegraphics[width=5.5cm,height=4.5cm]{tmp/scale_18.png}}

% (22,28) node [black] (NonSpectral1) {\includegraphics[width=5.5cm,height=4.5cm]{tmp/scale_20.png}}

% (1.5,20) node [black] (WW) {\Huge\rotatebox{90}{Add 10\% Noise}}

% (6,20) node [black] (Ours2) {\includegraphics[width=5.5cm,height=4.5cm]{tmp/scale_17.png}}

% (14,20) node [black] (NonWavelet2) {\includegraphics[width=5.5cm,height=4.5cm]{tmp/scale_16.png}}

% (22,20) node [black] (NonSpectral2) {\includegraphics[width=5.5cm,height=4.5cm]{tmp/scale_8.png}}

% (1.5,12) node [black] (NN) {\Huge\rotatebox{90}{Add 20\% Noise}}

% (6,12) node [black] (Ours3) {\includegraphics[width=5.5cm,height=4.5cm]{tmp/scale_15.png}}

% (14,12) node [black] (NonWavelet3) {\includegraphics[width=5.5cm,height=4.5cm]{tmp/scale_11.png}}

% (22,12) node [black] (NonSpectral3) {\includegraphics[width=5.5cm,height=4.5cm]{tmp/scale_5.png}}


% (1.5,4) node [black] (NN) {\Huge\rotatebox{90}{Add 50\% Noise}}

% (6,4) node [black] (Ours4) {\includegraphics[width=5.5cm,height=4.5cm]{tmp/scale_12.png}}

% (14,4) node [black] (NonWavelet4) {\includegraphics[width=5.5cm,height=4.5cm]{tmp/scale_9.png}}

% (22,4) node [black] (NonSpectral4) {\includegraphics[width=5.5cm,height=4.5cm]{tmp/scale_1.png}};


% \end{tikzpicture}

% }

% \caption{Denoising performance of the graph filter. Darker colors of pixels indicate a lower correlation between the two jobs and lighter colors indicate a higher correlation.}
% \label{fig:exp_filter}
% \end{figure}

==> draw/exp_filter_line.tex <==
\begin{figure}[]
\centering
\subfigure[The HR metric]{
\label{fig:exp_filter_line_a}
\resizebox{0.476\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
	smooth,
	grid=major,
	xlabel=Add Noise (\%),
	ylabel=H@10,
	xmin=0,
	xmax=60,
        ymin=10,
        ymax=70,
	xtick = {0,10,20,30,40,50,60},
	xticklabels={0,10,20,30,40,50,60},
	legend columns=1,
	ytick = {0,10,20,30,40,50,60,70},
	yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
	legend style={font=\large,at={(0.7,0.7)},anchor=south},
	font=\huge
	]
	\addplot [each nth point=2, mark=*,mycolor55, line width=2pt] table [x=x, y=ours,, col sep=comma] {data/exp_filter_HR.txt};
    \addplot [each nth point=2, mark=triangle*,mycolor42, line width=2pt] table [x=x, y=nonwavelet,, col sep=comma] {data/exp_filter_HR.txt};
    \addplot [each nth point=2, mark=diamond*,mycolor51, line width=2pt] table [x=x, y=nonspectral,, col sep=comma] {data/exp_filter_HR.txt};
	\legend{\name, Without Wavelet, Non-spectral}
\end{axis}
\end{tikzpicture}
}}
\subfigure[The MRR metric]{
\label{fig:exp_filter_line_b}
\resizebox{0.476\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
	smooth,
	grid=major,
	xlabel=Add Noise (\%),
	ylabel=M@10,
	xmin=0,
	xmax=60,
        ymin=0,
        ymax=60,
	xtick = {0,10,20,30,40,50,60},
	xticklabels={0,10,20,30,40,50,60},
	ytick = {0,10,20,30,40,50,60},
	yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6},
	legend columns=1,
	legend style={font=\large,at={(0.7,0.7)},anchor=south},
	font=\huge
	]
	\addplot [each nth point=2, mark=*,mycolor55, line width=2pt] table [x=x, y=ours,, col sep=comma] {data/exp_filter_MRR.txt};
    \addplot [each nth point=2, mark=triangle*,mycolor42, line width=2pt] table [x=x, y=nonwavelet,, col sep=comma] {data/exp_filter_MRR.txt};
    \addplot [each nth point=2, mark=diamond*,mycolor51, line width=2pt] table [x=x, y=nonspectral,, col sep=comma] {data/exp_filter_MRR.txt};
	\legend{\name, Without Wavelet, Non-spectral}
\end{axis}
\end{tikzpicture}
}}
\caption{Results of model performance in relation to the proportion of noise in data.}
\label{fig:exp_filter_line}
\end{figure}

==> draw/exp_para.tex <==
\begin{figure*}[t]
\centering
\subfigure[Different user group sizes]{
    \label{fig:para_user}
    \makebox[0.27\linewidth][c]{
    \resizebox{0.24\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                grid=major,
        	xlabel=$\xi_u$, %Ratio of users to user groups 
                ymin=0.3,
                ymax=0.7,
                bar width=16pt,
                % nodes near coords,
                enlarge x limits=0.3,
                xtick = {1,2,3},
                xticklabels={500:1,1000:1,2000:1},
                % ylabel=Value,
                legend columns=2,
                legend style={font=\large},
                font=\huge
                ]
                \addplot [fill=mycolor55light, draw=mycolor55, postaction={pattern=crosshatch,pattern color=mycolor55}] table [x=x,y=HR,,col sep=comma] {data/exp_para_user.txt};
                \addplot [fill=mycolor42light2, draw=mycolor42, postaction={pattern=grid, pattern color=mycolor42}] table [x=x,y=MRR,,col sep=comma] {data/exp_para_user.txt};
                \legend{H@10, M@10}
            \end{axis}
        \end{tikzpicture}
    }}
}
\subfigure[Different job group sizes]{
    \label{fig:para_job}
    
\makebox[0.27\linewidth][c]{
    \resizebox{0.24\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                grid=major,
        	xlabel=$\xi_v$, %Ratio of jobs to job groups 
                ymin=0.3,
                ymax=0.7,
                bar width=16pt,
                % nodes near coords,
                enlarge x limits=0.3,
                xtick = {1,2,3},
                xticklabels={100:1,500:1,1000:1},
                % ylabel=Value,
                legend columns=2,
                legend style={font=\large},
                font=\huge
                ]
                \addplot [fill=mycolor55light, draw=mycolor55, postaction={pattern=crosshatch,pattern color=mycolor55}] table [x=x,y=HR,,col sep=comma] {data/exp_para_job.txt};
                \addplot [fill=mycolor42light2, draw=mycolor42, postaction={pattern=grid, pattern color=mycolor42}] table [x=x,y=MRR,,col sep=comma] {data/exp_para_job.txt};
                \legend{H@10, M@10}
            \end{axis}
        \end{tikzpicture}
}}}
\subfigure[Different orders of Chebyshev approximation]{
\label{fig:para_p}
\makebox[0.27\linewidth][c]{
\resizebox{0.24\linewidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            grid=major,
            ymin=0.25,
            ymax=0.7,
            bar width=10pt,
            enlarge x limits=0.1,
            xtick = {1,2,3,4,5},
            xticklabels={1,2,3,4,5},
            % nodes near coords,
            % ylabel=Value,
            xlabel=$p$,
            legend columns=2,
            legend style={font=\large},
            font=\huge
            ]
            \addplot [fill=mycolor55light, draw=mycolor55, postaction={pattern=crosshatch,pattern color=mycolor55}] table [x=p,y=HR,,col sep=comma] {data/exp_para_p.txt};
            \addplot [fill=mycolor42light2, draw=mycolor42, postaction={pattern=grid, pattern color=mycolor42}] table [x=p,y=MRR,,col sep=comma] {data/exp_para_p.txt};
            \legend{H@10, M@10}
        \end{axis}
    \end{tikzpicture}
}}}
\centering
\caption{Results of different hyperparameters.}
\label{fig:para}
\end{figure*}

==> draw/exp_para_p.tex <==
\begin{figure}[t]
\centering
\resizebox{0.5\linewidth}{!}{
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            grid=major,
            ymin=0.25,
            ymax=0.7,
            bar width=10pt,
            enlarge x limits=0.1,
            xtick = {1,2,3,4,5},
            xticklabels={1,2,3,4,5},
            % nodes near coords,
            % ylabel=Value,
            xlabel=$p$,
            legend columns=2,
            legend style={font=\large},
            font=\huge
            ]
            \addplot [pattern=crosshatch, pattern color=mycolor55, draw=mycolor55] table [x=p,y=HR,,col sep=comma] {data/exp_para_p.txt};
            \addplot [pattern=grid, pattern color=mycolor42, draw=mycolor42] table [x=p,y=MRR,,col sep=comma] {data/exp_para_p.txt};
            \legend{H@10, M@10}
        \end{axis}
    \end{tikzpicture}
}
\centering
\caption{Result under different settings of $p$.}
\label{fig:para_p}
\end{figure}

==> draw/exp_para_userjob.tex <==
\begin{figure}[t]
\centering
\subfigure[]{
    \label{fig:para_userjob_a}
    \resizebox{0.476\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                grid=major,
        	xlabel=$\xi_u$, %Ratio of users to user groups 
                ymin=0.3,
                ymax=0.65,
                bar width=16pt,
                % nodes near coords,
                enlarge x limits=0.3,
                xtick = {1,2,3},
                xticklabels={500:1,1000:1,2000:1},
                % ylabel=Value,
                legend columns=2,
                legend style={font=\large},
                font=\huge
                ]
                \addplot [pattern=crosshatch, pattern color=mycolor55, draw=mycolor55] table [x=x,y=HR,,col sep=comma] {data/exp_para_user.txt};
                \addplot [pattern=grid, pattern color=mycolor42, draw=mycolor42] table [x=x,y=MRR,,col sep=comma] {data/exp_para_user.txt};
                \legend{H@10, M@10}
            \end{axis}
        \end{tikzpicture}
}}
\subfigure[]{
    \label{fig:para_userjob_b}
    \resizebox{0.476\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                grid=major,
        	xlabel=$\xi_v$, %Ratio of jobs to job groups 
                ymin=0.3,
                bar width=16pt,
                % nodes near coords,
                enlarge x limits=0.3,
                xtick = {1,2,3},
                xticklabels={100:1,500:1,1000:1},
                % ylabel=Value,
                legend columns=2,
                legend style={font=\large},
                font=\huge
                ]
                \addplot [pattern=crosshatch, pattern color=mycolor55, draw=mycolor55] table [x=x,y=HR,,col sep=comma] {data/exp_para_job.txt};
                \addplot [pattern=grid, pattern color=mycolor42, draw=mycolor42] table [x=x,y=MRR,,col sep=comma] {data/exp_para_job.txt};
                \legend{H@10, M@10}
            \end{axis}
        \end{tikzpicture}
}}
\centering
\caption{Results of different user/job group size.}
\label{fig:para_userjob}
\end{figure}

==> draw/exp_session_length.tex <==
\begin{figure}[t]
\centering
\subfigure[Statistics of different session length]{
    \label{fig:session_len_a}
    \resizebox{0.45\linewidth}{!}{
        \begin{tikzpicture}
            \begin{axis}[
                ybar,
                grid=major,
        	xlabel=Session Length,
                ylabel=Frequency ($\times10^5$),
                ymin=0,
                % ymax=0.7,
                bar width=0.5pt,
                xmin=0,
                xmax=100,
                % nodes near coords,
                % enlarge x limits=0.3,
                % xtick = {1,2,3},
                % xticklabels={500:1,1000:1,2000:1},
                % ylabel=Value,
                % legend columns=2,
                % legend style={font=\large},
                font=\huge
                ]1
                \addplot [fill=mycolor55light, draw=mycolor55, postaction={pattern=crosshatch,pattern color=mycolor55}] table [x=x,y=y,,col sep=comma] {data/exp_session_freq.txt};
                % \addplot [fill=mycolor42light2, draw=mycolor42, postaction={pattern=grid, pattern color=mycolor42}] table [x=x,y=MRR,,col sep=comma] {data/exp_para_user.txt};
                % \legend{H@10, M@10}
            \end{axis}
        \end{tikzpicture}
    }
}
\subfigure[Model performance under different session length]{
\label{fig:session_len_b}
\resizebox{0.475\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
	smooth,
	grid=major,
	xlabel=Session Length,
	ylabel=H@10,
	xmin=0,
	xmax=100,
        ymin=0,
        ymax=1,
	legend columns=1,
	legend style={font=\large,at={(0.23,0.7)},anchor=south},
	font=\huge
	]
	\addplot [each nth point=2, mark=*,mycolor55, line width=2pt] table [x=x, y=y1,, col sep=comma] {data/exp_session_hit.txt};
    \addplot [each nth point=2, mark=triangle*,mycolor42, line width=2pt] table [x=x, y=y2,, col sep=comma] {data/exp_session_hit.txt};
    \addplot [each nth point=2, mark=diamond*,mycolor51, line width=2pt] table [x=x, y=y3,, col sep=comma] {data/exp_session_hit.txt};
	\legend{\name, MvDGAE, TiCoSeRec}
\end{axis}
\end{tikzpicture}
}}
\centering
\caption{Results under different session lengths.}
\label{fig:session_len}
\end{figure}

==> draw/hyperedge_construction.tex <==
\begin{figure}[htb]
\centering

\tikzstyle{input}=[rectangle, rounded corners, minimum width=1em, minimum height=1em, text centered, draw=black, fill=red!10, drop shadow]
\tikzstyle{other}=[rectangle, rounded corners, minimum width=1em, minimum height=1em, text centered, draw=black, fill=yellow!10, drop shadow]
\tikzstyle{layer}=[rectangle, rounded corners, minimum width=1em, minimum height=1em, text centered, draw=black, fill=blue!10, drop shadow]
\tikzstyle{blank} = [align=center]
\tikzstyle{cnode} = [circle, draw]

\subfigure[Session hyperedges: The pink and grey areas are two hyperedges.]{
\makebox[0.43\linewidth][c]{
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}[thick, auto, node distance=1.3cm,>=latex']

\path

(0,0) node [cnode] (node4) {4}
(0,0.9) node [cnode] (node3) {3}
(1,1.5) node [cnode] (node2) {2}
(0,2.1) node [cnode] (node1) {1}

(2,0) node [cnode] (node8) {8}
(2,0.9) node [cnode] (node7) {7}
(2,2.1) node [cnode] (node6) {6}
(2,3) node [cnode] (node5) {5}
;

\draw[->,black,thick] (node3) -- (node4);
\draw[->,black,thick] (node2) -- (node3);
\draw[->,black,thick] (node1) -- (node2);
\draw[->,black,thick] (node5) -- (node2);
\draw[->,black,thick] (node2) -- (node6);
\draw[->,black,thick] (node6) -- (node7);
\draw[->,black,thick] (node7) -- (node2);
\draw[->,black,thick] (node2) -- (node8);

\begin{scope}[on background layer]
    \fill[mycolor42,opacity=0.5] (2, 3.4) 
    to [bend right=50] (1.6,3)
    to [bend right=5] (0.9,1.85) 
    to [bend right=50] (0.6,1.5)
    to [bend right=50] (0.9,1.15)
    to [bend right=5] (1.6,0)
    to [bend right=50] (2,-0.4)
    to [bend right=50] (2.4,0)
    to [bend right=25] (2.2,0.3)
    to [bend right=5] (1.2,1.2)
    to [bend right=5] (1.8,0.7)
    to [bend right=25] (2,0.5)
    to [bend right=50] (2.4,0.9)
    to [bend right=5] (2.4,2.1)
    to [bend right=50] (2,2.4)
    to [bend right=25] (1.8,2.3)
    to [bend right=5] (1.2,1.7)
    to [bend right=5] (2.2,2.65)
    to [bend right=50] (2.4,3)
    to [bend right=50] (2,3.4);

    \fill[mycolor55,opacity=0.5] (0, 2.5) 
    to [bend right=50] (-0.4, 2.1) 
    to [bend right=25] (-0.2,1.8) 
    to [bend right=5] (0.6,1.5)
    to [bend right=5] (0,1.3)
    to [bend right=50] (-0.4, 0.9)
    to [bend right=5] (-0.4,0)
    to [bend right=50] (0, -0.4)
    to [bend right=50] (0.4, 0)
    to [bend right=5] (0.4, 0.9)
    to [bend right=5] (1,1.1)
    to [bend right=50] (1.4,1.5)
    to [bend right=50] (1,1.9)
    to [bend right=5] (0,2.5);
\end{scope}

\end{tikzpicture}
}}
\label{fig:hypa}
}
\subfigure[The transition hyperedge: The grey area is the hyperedge for node 2.]{
\makebox[0.43\linewidth][c]{
\resizebox{0.3\linewidth}{!}{
\begin{tikzpicture}[thick, auto, node distance=1.3cm,>=latex']

\path

(1,3) node [cnode] (node1) {1}
(1,1.5) node [cnode] (node2) {2}
(0,2.1) node [cnode] (node3) {3}
(0,0.9) node [cnode] (node4) {4}
(0.5,0) node [cnode] (node5) {5}
(1.5,0) node [cnode] (node6) {6}
(2,0.9) node [cnode] (node7) {7}
(2,2.1) node [cnode] (node8) {8}
;

\draw[->,black,thick] (node1) -- (node2);
\draw[->,black,thick] (node2) -- (node3);
\draw[->,black,thick] (node5) -- (node2);
\draw[->,black,thick] (node2) -- (node6);
\draw[->,black,thick] (node7) -- (node2);
\draw[->,black,thick] (node2) -- (node8);

\begin{scope}[on background layer]
    \fill[mycolor54,opacity=0.5] (0,2.5) 
    to [bend right=50] (-0.4,2.1)
    to [bend right=50] (0,1.7) 
    to [bend right=5] (0.75,1.25)
    to [bend right=25] (0.9,1.1)
    to [bend right=5] (1.1,0)
    to [bend right=50] (1.5,-0.4)
    to [bend right=50] (1.9,0)
    to [bend right=25] (1.75,0.3)
    to [bend right=5] (1.25,1.25)
    to [bend right=25] (1.4,1.5)
    to [bend right=5] (2,1.7)
    to [bend right=50] (2.4,2.1)
    to [bend right=50] (2,2.5)
    to [bend right=50] (1.6,2.1)
    to [bend right=5] (1.3,1.8)
    to [bend right=50] (0.8,1.8)
    to [bend right=5] (0.4,2.1)
    to [bend right=50] (0,2.5);
\end{scope}

\end{tikzpicture}
}}
\label{fig:hypb}
}
\caption{Two types of hyperedges.}
\label{fig:hyp}
% \vspace{-5mm}
\end{figure}

==> draw/pattern_define.tex <==
% 定义加粗的 crosshatch 图案
\pgfdeclarepatternformonly{bold crosshatch}{%
\pgfqpoint{-1pt}{-1pt}}{%
\pgfqpoint{10pt}{10pt}}{%
\pgfqpoint{9pt}{9pt}}%
{
  \pgfsetlinewidth{0.75pt} % 设置图案线条的宽度
  \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
  \pgfpathlineto{\pgfqpoint{9pt}{9pt}}
  \pgfpathmoveto{\pgfqpoint{9pt}{0pt}}
  \pgfpathlineto{\pgfqpoint{0pt}{9pt}}
  \pgfusepath{stroke}
}

% 定义加粗的 grid 图案
\pgfdeclarepatternformonly{bold grid}{%
\pgfqpoint{-1pt}{-1pt}}{%
\pgfqpoint{10pt}{10pt}}{%
\pgfqpoint{9pt}{9pt}}%
{
  \pgfsetlinewidth{1pt} % 设置图案线条的宽度
  \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
  \pgfpathlineto{\pgfqpoint{9pt}{0pt}}
  \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
  \pgfpathlineto{\pgfqpoint{0pt}{9pt}}
  \pgfusepath{stroke}
  \pgfpathmoveto{\pgfqpoint{4.5pt}{0pt}}
  \pgfpathlineto{\pgfqpoint{4.5pt}{9pt}}
  \pgfusepath{stroke}
  \pgfpathmoveto{\pgfqpoint{0pt}{4.5pt}}
  \pgfpathlineto{\pgfqpoint{9pt}{4.5pt}}
  \pgfusepath{stroke}
}
